Activity and rotation of the X-ray emitting Kepler stars

The relation between magnetic activity and rotation in late-type stars provides fundamental information on stellar dynamos and angular momentum evolution. Rotation/activity studies found in the literature suffer from inhomogeneity in the measure of activity indexes and rotation periods. We overcome this limitation with a study of the X-ray emitting late-type main-sequence stars observed by XMM-Newton and Kepler. We measure rotation periods from photometric variability in Kepler light curves. As activity indicators, we adopt the X-ray luminosity, the number frequency of white-light flares, the amplitude of the rotational photometric modulation, and the standard deviation in the Kepler light curves. The search for X-ray flares in the light curves provided by the EXTraS (Exploring the X-ray Transient and variable Sky) FP-7 project allows us to identify simultaneous X-ray and white-light flares. A careful selection of the X-ray sources in the Kepler field yields 102 main-sequence stars with spectral types from A to M. We find rotation periods for 74 X-ray emitting main-sequence stars, 22 of which without period reported in the previous literature. In the X-ray activity/rotation relation, we see evidence for the traditional distinction of a saturated and a correlated part, the latter presenting a continuous decrease in activity towards slower rotators. For the optical activity indicators the transition is abrupt and located at a period of ~ 10 d but it can be probed only marginally with this sample which is biased towards fast rotators due to the X-ray selection. We observe 7 bona-fide X-ray flares with evidence for a white-light counterpart in simultaneous Kepler data. We derive an X-ray flare frequency of ~ 0.15 d^{-1} , consistent with the optical flare frequency obtained from the much longer Kepler time-series.

==> (inline-0) <==
\begin{longtable}{lccccccccccccr}
\caption{\label{tab:photometry}KIC \citep{2011AJ....142..112B} photometry {all} the 
$125$ stars in {the {\em Kepler}/ XMM-Newton} sample, with the corrections by {\cite{2012ApJS..199...30P}}
for the SLOAN filters and {updated magnitudes from the} UCAC-4 Catalogue \citep{2012yCat.1322....0Z}}\\
\hline 
%KIC ID&J&H&Ks&U&B&V&$K_{p}$&$g_{SDSS}$&$r_{SDSS}$&$i_{SDSS}$&$z_{SDSS}$&GALEX\_FUV&GALEX\_NUV\\
KIC ID & $J$ & $H$ & $K_{\rm s}$ & $U$ & $B$ & $V$ & $K_{\rm p}$ & $g_{\rm SDSS}$ & $r_{\rm SDSS}$ & $i_{\rm SDSS}$ & 
$z_{\rm SDSS}$ & GALEX\_{\rm FUV}&GALEX\_{\rm NUV}\\
&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&
{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}\\ \hline
\endfirsthead
\caption{continued.}\\
\hline
KIC ID & $J$ & $H$ & $K_{\rm s}$ & $U$ & $B$ & $V$ & $K_{\rm p}$ & $g_{\rm SDSS}$ & $r_{\rm SDSS}$ & $i_{\rm SDSS}$ & 
$z_{\rm SDSS}$ & GALEX\_{\rm FUV}&GALEX\_{\rm NUV}\\
&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&
{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}&{\rm [mag]}\\ \hline
\endhead
\hline
\endfoot
4935950 & 9.257 & 8.679 & 8.513 & --- & --- & --- & 11.071 & 12.18 & 11.022 & 10.571 & 10.319 & --- & --- \\
4937350 & 13.109 & 12.756 & 12.698 & 15.291 & 15.222 & 14.587 & 14.273 & 14.664 & 14.197 & 14.034 & 13.946 & --- & --- \\
5023534 & 11.52 & 11.185 & 11.072 & --- & 13.758 & 13.061 & 13.083 & 13.688 & 13.013 & 12.767 & --- & --- & --- \\
5023985 & 12.412 & 12.125 & 12.082 & 14.489 & 14.346 & 13.715 & 13.495 & 13.858 & 13.42 & 13.267 & 13.224 & --- & --- \\
5024138 & 13.833 & 13.579 & 13.58 & 15.962 & 15.851 & 15.29 & 14.964 & 15.344 & 14.887 & 14.728 & 14.641 & --- & --- \\
5024146 & 13.573 & 13.24 & 13.162 & --- & --- & --- & 14.845 & 15.44 & 14.785 & 14.533 & 14.431 & --- & --- \\
5024450 & 13.942 & 13.628 & 13.56 & 15.976 & 15.856 & 15.284 & 15.063 & 15.476 & 14.981 & 14.816 & 14.719 & --- & --- \\
5025233 & 11.371 & 11.083 & 11.012 & 13.281 & 13.268 & 12.693 & 12.435 & 12.765 & 12.366 & 12.219 & 12.179 & --- & --- \\
5025294 & 12.119 & 11.795 & 11.724 & 14.255 & 14.144 & 13.53 & 13.266 & 13.65 & 13.192 & 13.031 & 12.956 & --- & --- \\
5111932 & 11.371 & 11.125 & 11.09 & 12.804 & 12.832 & 12.397 & 12.288 & 12.483 & 12.21 & 12.122 & 12.108 & --- & --- \\
5112483 & 9.263 & 8.583 & 8.365 & --- & 13.369 & 12.078 & 11.244 & 11.795 & 11.165 & 10.947 & --- & --- & --- \\
5112508 & 12.551 & 11.912 & 11.71 & 18.739 & 17.736 & 16.403 & 15.342 & 17.196 & --- & 14.586 & 13.964 & --- & --- \\
5112553 & 11.185 & 10.856 & 10.771 & --- & --- & --- & 12.314 & 12.764 & 12.221 & 12.053 & 11.985 & --- & --- \\
5112741 & 10.66 & 10.073 & 9.923 & 14.718 & 13.963 & 12.966 & 12.449 & 13.365 & 12.38 & 12.018 & 11.791 & --- & --- \\
5113557 & 5.799 & 5.75 & 5.717 & --- & --- & --- & 6.266 & 6.308 & --- & --- & --- & --- & --- \\
5113797 & 8.696 & 8.598 & 8.59 & --- & --- & --- & 9.152 & 8.977 & 9.131 & 9.215 & 9.323 & --- & --- \\
5200185 & 13.651 & 13.05 & 12.903 & 18.193 & 17.141 & 16.131 & 15.509 & 16.574 & 15.496 & 15.025 & 14.747 & --- & --- \\
5397900 & 13.689 & 13.652 & 13.268 & 16.332 & 16.1 & 15.383 & 15.005 & 15.512 & 14.942 & 14.726 & 14.667 & --- & --- \\
5481017 & 16.679 & 16.027 & 16.05 & --- & 19.285 & 18.444 & 17.861 & 18.727 & 17.828 & --- & --- & --- & --- \\
5482181 & 12.284 & 11.752 & 11.603 & 16.126 & 15.465 & 14.469 & 14.047 & 14.958 & 13.99 & 13.633 & 13.397 & --- & --- \\
5483081 & 8.115 & 7.129 & 6.717 & --- & 16.090 & 14.849 & 13.023 & 16.243 & 14.132 & 11.836 & 10.355 & --- & --- \\
5653243 & 9.655 & 9.257 & 9.146 & 12.523 & 12.123 & 11.273 & 11.012 & 12.18 & --- & --- & --- & --- & --- \\
5739251 & 11.465 & 10.826 & 10.663 & 17.17 & 15.976 & 14.705 & 13.789 & 15.342 & 13.96 & 13.148 & 12.676 & --- & --- \\
6761498 & 10.781 & 10.446 & 10.342 & 13.302 & 12.972 & 12.274 & 12.027 & 12.501 & 11.945 & 11.757 & 11.68 & --- & --- \\
6761532 & 9.872 & 9.544 & 9.458 & 12.023 & 11.869 & 11.235 & 11.064 & 11.499 & 10.988 & 10.809 & 10.74 & 22.479 & 16.606 \\
6761559 & 13.808 & 13.481 & 13.416 & 15.913 & 15.751 & 15.132 & 14.955 & 15.343 & 14.879 & 14.717 & 14.645 & --- & --- \\
6846570 & 12.255 & 11.618 & 11.468 & --- & --- & --- & 14.696 & 16.122 & 14.815 & 14.086 & 13.634 & --- & --- \\
6846595 & 11.186 & 10.994 & 10.974 & 12.495 & 12.565 & 12.141 & 12.066 & 12.193 & 11.963 & 11.902 & 11.917 & 20.516 & 15.813 \\
6847018 & 12.346 & 12.124 & 12.071 & 13.953 & 13.972 & 13.476 & 13.344 & 13.596 & 13.252 & 13.156 & 13.141 & --- & --- \\
6932782 & 10.465 & 10.262 & 10.207 & --- & 11.956 & 11.5 & 11.394 & 11.825 & --- & --- & --- & 21.233 & 15.711 \\
7017862 & 12.083 & 11.766 & 11.698 & 14.134 & 13.979 & 13.368 & 13.128 & 13.472 & 13.042 & 12.906 & 12.858 & --- & 18.408 \\
7018131 & 12.439 & 11.974 & 11.853 & 15.822 & 15.122 & 14.275 & 13.93 & 14.636 & 13.856 & 13.576 & 13.452 & --- & 21.257 \\
7018267 & 11.141 & 10.573 & 10.442 & 15.743 & 14.593 & 13.548 & 13.002 & 14.077 & 12.97 & 12.514 & 12.254 & --- & 21.926 \\
7018277 & 14.314 & 13.884 & 13.75 & 17.472 & 17.0 & 16.204 & 15.841 & 16.494 & 15.781 & 15.507 & 15.369 & --- & --- \\
7018323 & 12.957 & 12.348 & 12.14 & 18.512 & 17.444 & 16.16 & 15.308 & 16.847 & 15.464 & 14.658 & 14.209 & --- & --- \\
7018521 & 11.284 & 10.893 & 10.839 & 13.487 & 13.35 & 12.707 & 12.476 & 12.915 & 12.409 & 12.22 & 12.133 & --- & 18.001 \\
7018708 & 10.464 & 10.105 & 9.942 & 13.118 & 12.82 & 12.115 & 12.088 & 12.477 & 11.658 & 11.838 & 11.385 & 22.556 & 17.609 \\
7955782 & 9.561 & 9.319 & 9.268 & --- & 11.215 & 10.698 & 10.589 & 11.124 & --- & --- & --- & 21.022 & 15.138 \\
8024987 & 11.579 & 11.182 & 11.128 & 14.552 & 14.033 & 13.243 & 12.938 & 13.524 & 12.852 & 12.627 & 12.507 & 22.838 & 19.819 \\
8025009 & 14.742 & 14.476 & 14.529 & 17.152 & 16.886 & 16.207 & 15.956 & 16.383 & 15.884 & 15.704 & 15.62 & --- & 22.214 \\
8058211 & 12.999 & 12.314 & 12.198 & 18.295 & 17.127 & 15.839 & 15.124 & 16.378 & 15.147 & 14.573 & 14.206 & --- & --- \\
8093473 & 12.006 & 11.346 & 11.16 & 18.267 & 17.273 & 15.883 & 14.768 & 16.604 & 15.173 & 14.017 & 13.4 & 22.373 & 21.908 \\
8094140 & 13.134 & 12.534 & 12.388 & --- & --- & --- & 15.159 & 16.314 & 15.195 & 14.645 & 14.296 & --- & --- \\
8094292 & 15.826 & 15.186 & 15.255 & --- & --- & --- & 16.966 & 17.522 & --- & --- & --- & --- & --- \\
8195877 & 12.294 & 11.973 & 11.88 & 14.333 & 14.282 & 13.69 & 13.441 & 13.84 & 13.387 & 13.2 & 13.129 & --- & --- \\
8229034 & 12.954 & 12.548 & 12.438 & 16.332 & 15.682 & 14.812 & 14.375 & 15.023 & 14.274 & 14.042 & 13.9 & --- & 22.015 \\
8454353 & 12.423 & 11.795 & 11.551 & 18.172 & 17.297 & 16.005 & 14.894 & 16.575 & 15.151 & 14.195 & 13.685 & --- & --- \\
8517293 & 10.649 & 10.387 & 10.304 & --- & 12.477 & 11.882 & 12.233 & 12.418 & 12.128 & 12.069 & --- & --- & --- \\
8517303 & 9.541 & 8.887 & 8.785 & 14.053 & 13.13 & 11.993 & 11.43 & 12.371 & 11.405 & 10.992 & 10.699 & --- & 19.49 \\
8518250 & 9.558 & 9.001 & 8.856 & --- & 12.63 & 11.617 & 10.996 & 12.779 & --- & --- & --- & --- & 19.677 \\
8518323 & 12.337 & 12.054 & 11.992 & 14.384 & 14.347 & 13.73 & 13.477 & 13.88 & 13.415 & 13.234 & 13.171 & --- & --- \\
8520065 & 12.737 & 12.385 & 12.333 & 15.149 & 14.977 & 14.279 & 13.989 & 14.525 & 13.934 & 13.698 & 13.583 & --- & 19.48 \\
8520464 & 12.352 & 12.032 & 11.955 & 14.732 & 14.576 & 13.948 & 13.631 & 14.117 & 13.579 & 13.358 & 13.254 & --- & --- \\
8581658 & 12.253 & 11.997 & 11.946 & 14.239 & 14.166 & 13.579 & 13.396 & 13.736 & 13.326 & 13.176 & 13.104 & --- & --- \\
8582224 & 12.125 & 11.849 & 11.763 & 14.518 & 14.335 & 13.663 & 13.42 & 13.899 & 13.347 & 13.15 & 13.051 & --- & 19.367 \\
8582406 & 11.291 & 10.715 & 10.526 & 16.441 & 15.212 & 14.022 & 13.339 & 14.592 & 13.338 & 12.788 & 12.472 & --- & 21.83 \\
8583756 & 13.262 & 12.596 & 12.403 & 18.988 & 17.732 & 16.498 & 15.579 & 17.075 & --- & 14.942 & 14.5 & --- & --- \\
8583911 & 12.939 & 12.516 & 12.462 & 15.9 & 15.557 & 14.763 & 14.395 & 15.026 & 14.313 & 14.068 & 13.901 & --- & --- \\
8584439 & 12.528 & 12.102 & 12.099 & 14.802 & 14.661 & 14.033 & 13.707 & 14.203 & 13.673 & 13.43 & 13.331 & --- & --- \\
8584672 & 8.939 & 8.217 & 8.074 & 13.672 & 12.615 & 11.43 & 10.889 & 11.966 & 10.86 & 10.402 & 10.121 & --- & --- \\
8584920 & 11.699 & 11.486 & 11.408 & --- & 13.59 & 13.046 & 13.198 & 13.688 & 13.124 & 12.923 & --- & --- & 17.854 \\
8584977 & 10.626 & 10.431 & 10.378 & --- & 12.189 & 11.714 & 11.565 & 12.043 & --- & --- & --- & 20.536 & 15.934 \\
8584986 & 13.007 & 12.381 & 12.226 & 18.15 & 17.014 & 15.795 & 15.18 & 16.358 & 15.178 & 14.657 & 14.298 & --- & --- \\
8585000 & 12.026 & 11.497 & 11.435 & 15.63 & 14.849 & 13.941 & 13.561 & 14.346 & 13.486 & 13.179 & 13.024 & --- & --- \\
8647149 & 11.08 & 10.848 & 10.755 & --- & --- & --- & 12.271 & 12.657 & 12.195 & 12.034 & 11.957 & 23.179 & 17.262 \\
8647865 & 9.962 & 9.81 & 9.786 & --- & 11.214 & --- & 10.733 & 11.114 & --- & --- & --- & 18.761 & 14.419 \\
8648195 & 11.965 & 11.647 & 11.567 & 14.335 & 14.229 & 13.536 & 13.248 & 13.773 & 13.194 & 12.961 & 12.853 & --- & 18.907 \\
8648671 & 9.901 & 9.355 & 9.231 & 13.932 & 13.103 & 12.043 & 11.616 & 12.503 & 11.543 & 11.196 & 10.969 & --- & 20.281 \\
8649876 & 11.396 & 11.166 & 11.092 & 13.469 & 13.331 & 12.754 & 12.556 & 12.965 & 12.49 & 12.311 & 12.246 & --- & --- \\
8650057 & 10.696 & 10.574 & 10.503 & 12.138 & 12.179 & 11.752 & 11.642 & 11.84 & 11.555 & 11.473 & 11.476 & 20.718 & 15.566 \\
8702424 & 12.294 & 11.867 & 11.801 & 14.888 & 14.604 & 13.897 & 13.6 & 14.129 & 13.535 & 13.312 & 13.191 & --- & --- \\
8702606 & 8.089 & 7.743 & 7.684 & --- & --- & --- & 9.292 & 9.729 & 9.236 & 9.037 & 8.946 & --- & --- \\
8703129 & 10.375 & 9.964 & 9.839 & 13.904 & 13.152 & 12.227 & 11.893 & 12.619 & 11.81 & 11.532 & 11.373 & --- & --- \\
8703413 & 8.295 & 8.275 & 8.227 & --- & --- & --- & 8.712 & 8.62 & 8.665 & 8.762 & 8.856 & --- & --- \\
8703528 & 11.619 & 11.272 & 11.182 & 14.706 & 14.393 & 13.646 & 13.034 & 13.663 & 12.925 & 12.708 & 12.647 & --- & --- \\
8712626 & 10.433 & 10.01 & 9.951 & 12.792 & 12.634 & 11.937 & 11.634 & 12.065 & 11.587 & 11.382 & 11.313 & --- & 17.381 \\
8713594 & 12.451 & 12.282 & 12.141 & 14.516 & 14.37 & 13.793 & 13.613 & 13.977 & 13.554 & 13.384 & 13.282 & --- & --- \\
8713822 & 12.487 & 12.048 & 11.913 & 16.398 & 15.754 & 14.783 & 14.258 & 15.112 & 14.232 & 13.852 & 13.608 & --- & 22.126 \\
8713828 & 11.306 & 11.111 & 11.019 & --- & 13.208 & 12.666 & 12.525 & 13.122 & 12.457 & 12.212 & --- & 21.63 & 17.139 \\
8767669 & 11.829 & 11.239 & 11.067 & 16.726 & 15.577 & 14.507 & 13.875 & 15.062 & 13.886 & 13.347 & 13.011 & --- & --- \\
8832676 & 13.122 & 12.425 & 12.262 & 18.833 & 17.747 & 16.395 & 15.466 & 16.967 & 15.562 & 14.827 & 14.396 & --- & --- \\
8840075 & 9.453 & 9.223 & 9.202 & --- & --- & --- & 10.353 & 10.851 & --- & --- & --- & 20.471 & 14.813 \\
8841307 & 12.108 & 11.596 & 11.544 & 15.545 & 14.973 & 14.051 & 13.703 & 14.469 & 13.641 & 13.327 & 13.141 & --- & 21.01 \\
8841616 & 10.231 & 9.653 & 9.456 & --- & 13.806 & 12.697 & 12.833 & 13.769 & 12.795 & 12.394 & --- & 22.512 & 19.069 \\
8842083 & 7.426 & 6.889 & 6.796 & 11.301 & --- & --- & 9.091 & 9.948 & 9.029 & 8.683 & 8.49 & --- & --- \\
8842170 & 13.339 & 13.048 & 12.978 & 16.044 & 15.863 & 15.115 & 14.876 & 15.417 & 14.813 & 14.583 & 14.417 & --- & --- \\
8909045 & 9.692 & 8.804 & 8.506 & --- & --- & --- & 12.604 & 14.47 & 12.681 & 11.83 & 11.248 & --- & --- \\
8909598 & 13.361 & 12.633 & 12.437 & --- & 18.446 & 16.955 & 16.242 & 17.534 & --- & --- & --- & --- & --- \\
8909758 & 11.819 & 11.547 & 11.496 & 14.05 & 13.84 & 13.238 & 13.023 & 13.502 & 12.954 & 12.753 & 12.666 & --- & --- \\
8909833 & 13.436 & 12.723 & 12.57 & 18.853 & 17.533 & 16.263 & 15.608 & 16.998 & 15.591 & 15.006 & 14.628 & --- & --- \\
8977176 & 12.438 & 12.172 & 12.099 & 14.373 & 14.322 & 13.779 & 13.545 & 13.871 & 13.495 & 13.331 & 13.263 & 22.528 & --- \\
8977179 & 13.207 & 12.63 & 12.55 & 17.107 & 16.172 & 15.186 & 14.769 & 15.526 & 14.65 & 14.395 & 14.213 & --- & --- \\
8977559 & 12.506 & 12.17 & 12.086 & 14.958 & 14.812 & 14.093 & 13.777 & 14.288 & 13.753 & 13.496 & 13.379 & --- & 19.486 \\
8977910 & 12.352 & 11.737 & 11.522 & 18.774 & 17.632 & 16.251 & 15.103 & 17.011 & 15.569 & 14.328 & 13.701 & --- & --- \\
8979190 & 9.44 & 9.221 & 9.165 & --- & 10.985 & --- & 10.302 & 10.891 & --- & --- & --- & 19.161 & 14.318 \\
8980010 & 9.933 & 9.749 & 9.724 & 11.415 & 11.383 & --- & 10.866 & 11.049 & 10.765 & 10.703 & 10.719 & 19.945 & 14.772 \\
9046085 & 7.91 & 7.427 & 7.304 & 11.908 & 10.995 & --- & 9.64 & 10.489 & 9.565 & 9.234 & 9.027 & 23.046 & 18.219 \\
9046855 & 12.525 & 11.836 & 11.704 & 17.976 & 16.609 & 15.322 & 14.583 & 15.908 & 14.574 & 14.004 & 13.687 & --- & --- \\
9046892 & 12.682 & 12.365 & 12.285 & 15.152 & 14.953 & 14.267 & 13.921 & 14.424 & 13.887 & 13.642 & 13.516 & --- & 19.708 \\
9048032 & 13.19 & 12.651 & 12.36 & --- & 19.189 & 17.756 & 16.57 & 18.036 & --- & --- & --- & --- & --- \\
9048114 & 10.032 & 9.933 & 9.907 & 11.404 & 11.256 & --- & 10.84 & 10.88 & 10.76 & 10.749 & 10.769 & 17.136 & 14.393 \\
9048551 & 11.233 & 10.608 & 10.465 & 16.563 & 15.345 & 14.085 & 13.383 & 14.701 & 13.407 & 12.807 & 12.477 & --- & 21.9 \\
9048949 & 10.439 & 10.01 & 9.849 & 13.173 & 12.854 & 12.119 & 11.844 & 12.435 & 11.738 & 11.532 & 11.477 & 23.15 & 17.842 \\
9048976 & 11.82 & 11.185 & 11.047 & 16.628 & 15.392 & 14.251 & 13.713 & 14.834 & 13.632 & 13.206 & 12.958 & --- & --- \\
9410279 & 12.327 & 11.82 & 11.708 & 16.387 & 15.467 & 14.5 & 14.039 & 14.929 & 13.995 & 13.619 & 13.409 & --- & --- \\
9470175 & 14.295 & 13.839 & 13.726 & 17.117 & 16.789 & 16.027 & 15.347 & 15.928 & 15.269 & 15.039 & 14.928 & --- & 21.727 \\
9471538 & 12.021 & 11.731 & 11.679 & 13.643 & 13.705 & 13.206 & 13.095 & 13.316 & 13.015 & 12.918 & 12.894 & --- & --- \\
9532030 & 6.621 & 6.011 & 5.868 & --- & --- & --- & 8.441 & 9.398 & 8.383 & 7.997 & 7.796 & --- & --- \\
9532379 & 11.122 & 10.72 & 10.64 & 13.891 & 13.42 & 12.678 & 12.405 & 12.945 & 12.318 & 12.112 & 11.998 & --- & --- \\
9532421 & 14.944 & 14.564 & 14.397 & 18.995 & 18.119 & 17.212 & 16.77 & 17.687 & --- & --- & 16.119 & --- & --- \\
9532591 & 14.14 & 13.698 & 13.637 & 16.732 & 16.501 & 15.791 & 15.426 & 15.986 & 15.365 & 15.127 & 14.976 & --- & --- \\
9532637 & 15.602 & 15.047 & 15.17 & --- & 19.076 & 17.974 & 17.453 & 18.566 & 17.442 & --- & 16.66 & --- & --- \\
9532903 & 9.464 & 8.996 & 8.9 & --- & --- & --- & 10.936 & 11.632 & 10.848 & 10.585 & 10.437 & --- & --- \\
9533014 & 12.651 & 12.236 & 12.125 & 15.882 & 15.25 & 14.435 & 14.073 & 14.732 & 13.999 & 13.737 & 13.626 & --- & --- \\
9594273 & 13.093 & 12.683 & 12.617 & 15.607 & 15.354 & 14.679 & 14.337 & 14.809 & 14.274 & 14.069 & 13.938 & --- & --- \\
9594647 & 12.823 & 12.537 & 12.509 & 14.541 & 14.548 & 14.049 & 13.846 & 14.14 & 13.787 & 13.643 & 13.598 & --- & --- \\
9654881 & 12.76 & 12.598 & 12.537 & 14.265 & 14.245 & 13.797 & 13.686 & 13.83 & 13.578 & 13.506 & 13.544 & --- & --- \\
9655134 & 12.359 & 11.944 & 11.864 & 14.97 & 14.64 & 13.972 & 13.632 & 14.154 & 13.562 & 13.345 & 13.232 & --- & --- \\
11970692 & 11.859 & 11.298 & 11.182 & 15.573 & 14.81 & 13.84 & 13.516 & 14.369 & 13.453 & 13.109 & 12.861 & --- & --- \\
11971335 & 10.855 & 10.573 & 10.518 & 12.835 & 12.803 & 12.216 & 12.027 & 12.377 & 11.939 & 11.803 & 11.744 & --- & --- \\
12020532 & 9.509 & 9.147 & 9.076 & 12.298 & 11.83 & --- & 10.887 & 11.439 & 10.788 & 10.587 & 10.484 & --- & --- \\
12020628 & 7.974 & 7.57 & 7.464 & 11.322 & --- & --- & 9.505 & 10.198 & 9.388 & 9.154 & 9.013 & --- & --- \\
12069262 & 12.041 & 11.826 & 11.766 & 13.637 & 13.699 & 13.194 & 13.011 & 13.243 & 12.939 & 12.83 & 12.83 & --- & --- \\
12118682 & 10.154 & 9.608 & 9.478 & 14.02 & 13.216 & 12.259 & 11.891 & 12.734 & 11.827 & 11.487 & 11.289 & --- & --- \\
12118993 & 12.458 & 12.007 & 11.904 & 15.044 & 14.764 & 14.055 & 13.854 & 14.431 & 13.805 & 13.548 & 13.419 & --- & --- \\
\hline
\end{longtable}
\end{landscape}
%la tabella della fotometria ora è quella corretta e definitiva

% table moved from ../../FINALIZING/
\begin{landscape}
\renewcommand\tabcolsep{3pt}
\renewcommand*{\arraystretch}{0.99}
\begin{longtable}{lrrrrrcrrccl}
\caption{\label{table:params}Fundamental stellar parameters for all $125$ 
{ stars in the {\em Kepler} / {\em XMM-Newton} sample.}}\\ \hline
KIC ID & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$\log{g_\odot}$} & \multicolumn{1}{c}{$[Fe/H]_\odot$} & \multicolumn{1}{c}{$T_{\rm eff}$} & \multicolumn{1}{c}{$d$} & Flag $d$ & \multicolumn{1}{c}{$M_{*}$} & \multicolumn{1}{c}{$\log{L_{\rm bol}}$} & SpT & Variability$^{(a)}$ & Flag \\
       & [mag]       &                 &                & \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{[pc]} & & \multicolumn{1}{c}{[$M_\odot$]} &  \multicolumn{1}{c}{[$L_\odot$]}   &     &                     & \\  
\hline
\endfirsthead
\caption{continued.}\\
\hline
KIC ID & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$\log{g_\odot}$} & \multicolumn{1}{c}{$[Fe/H]_\odot$} & \multicolumn{1}{c}{$T_{\rm eff}$} & \multicolumn{1}{c}{$d$} & Flag $d$ & \multicolumn{1}{c}{$M_{*}$} & \multicolumn{1}{c}{$\log{L_{\rm bol}}$} & SpT & Variability$^{(a)}$ & Flag \\
       & [mag]       &                 &                & \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{[pc]} & & \multicolumn{1}{c}{[$M_\odot$]} &  \multicolumn{1}{c}{[$L_\odot$]}   &     &                     & \\  
\hline
\endhead
\hline
\endfoot
     4935950  & $0.04$ & $4.37$ & $0.040$ & $ 4381 \pm   124$ & $   64.7 \pm     6.1 $ &   Jmag  & $ 0.71 \pm  0.04$ & $-0.79 \pm  0.11 $ & K   & ROT    & \\
     4937350  & $0.44$ & $4.37$ & $-0.24$ & $ 6141 \pm   186$ & $ 1435.5 \pm    38.3 $ &   Gaia  & $ 1.13 \pm  0.13$ & $ 0.22 \pm  0.45 $ & F   & CONT?  & \\
     5023534  & $=0.38$ & $4.15$ & $-0.39$ & $ 5842 \pm   101$ & $  658.1 \pm    22.7 $ &   Jmag  & $ 0.93 \pm  0.00$ & $ 0.50 \pm  0.03$ & G   & ROT    & \\
     5023985  & $0.39$ & $4.27$ & $0.079$ & $ 6251 \pm   185$ & $  625.3 \pm     5.0 $ &   Gaia  & $ 1.18 \pm  0.22$ & $ 0.37 \pm  0.47 $ & F   & ROT    & \\
     5024138  & $0.54$ & $4.48$ & $-1.90$ & $ 6156 \pm   204$ & $  774.4 \pm    66.4 $ &   Jmag  & $ 0.75 \pm  0.03$ & $-0.21 \pm  0.11 $ & F   & ROT    & \\
     5024146  & $0.57$ & $4.24$ & $-1.53$ & $ 6121 \pm   214$ & $  772.6 \pm    98.8 $ &   Jmag  & $ 0.74 \pm  0.03$ & $-0.12 \pm  0.14 $ & F   & ECL    & \\
     5024450  & $0.54$ & $4.42$ & $-0.06$ & $ 6199 \pm   216$ & $ 2551.9 \pm   145.3 $ &   Gaia  & $ 1.24 \pm  0.15$ & $ 0.36 \pm  0.29 $ & F   & ECL    & \\
     5025233  & $0.25$ & $4.30$ & $-0.40$ & $ 6103 \pm   168$ & $  401.7 \pm   183.5 $ &   Jmag  & $ 0.89 \pm  0.13$ & $ 0.18 \pm  0.46 $ & F   & ROT    & \\
     5025294  & $0.26$ & $4.49$ & $-0.45$ & $ 5933 \pm   168$ & $  437.0 \pm    39.2 $ &   Jmag  & $ 0.86 \pm  0.05$ & $-0.07 \pm  0.10 $ & G   & ECL    &  \\
     5111932  & $0.27$ & $4.36$ & $-0.41$ & $ 6570 \pm   182$ & $  440.1 \pm   158.0 $ &   Jmag  & $ 1.05 \pm  0.09$ & $ 0.32 \pm  0.44 $ & F   & ROT    &  \\
     5112483  & $=0.38$ & $4.68$ & $-0.16$ & $ 4086 \pm   143$ & $   50.6 \pm     5.1 $ &   Jmag  & $ 0.64 \pm  0.04$ & $-1.04 \pm  0.11$ & K   & ROT    &  \\
     5112508  & $0.21$ & $3.98$ & $0.570$ & $ 3656 \pm   127$ & $  192.8 \pm    22.9 $ &   Jmag  & $ 0.57 \pm  0.05$ & $-1.27 \pm  0.15 $ & M   & ROT    & DSEP out. \\
     5112553  & $0.33$ & $3.90$ & $0.221$ & $ 5941 \pm   177$ & $  502.7 \pm   110.8 $ &   Jmag  & $ 1.21 \pm  0.09$ & $ 0.40 \pm  0.29 $ & G   & ROT    & \\
     5112741  & $0.61$ & $2.67$ & $-0.15$ & $ 4752 \pm    87$ & $ 2932.0 \pm   178.0 $ &   Gaia  & $ 1.91 \pm  0.40$ & $ 1.71 \pm  0.28 $ & K   & ROT    & \\
     5113557  & $=0.38$ & $4.11$ & $-0.50$ & $ 7082 \pm   247$ & $   52.2 \pm    21.4 $ &   Jmag  & $ 1.21 \pm  0.28$ & $ 0.76 \pm  0.49$ & F   & DSCU   & \\
     5113797  & $0.27$ & $3.82$ & $-0.27$ & $ 8362 \pm   292$ & $  384.4 \pm    22.7 $ &   Jmag  & $ 1.76 \pm  0.09$ & $ 1.50 \pm  0.08 $ & A   & GDOR?  & \\
     5200185  & $0.24$ & $4.52$ & $0.276$ & $ 4525 \pm   158$ & $  567.3 \pm    29.9 $ &   Jmag  & $ 0.80 \pm  0.03$ & $-0.65 \pm  0.07 $ & K   & ROT    & \\
     5397900  & $0.52$ & $4.44$ & $-0.26$ & $ 5879 \pm   190$ & $ 1109.4 \pm    30.6 $ &   Gaia  & $ 0.83 \pm  0.08$ & $-0.05 \pm  0.12 $ & G   & ROT    & \\
     5481017  & $=0.38$ & $=4.0$ & $ =0.0$ & $ 5300 \pm   200$ & $ 6887.5 \pm   210.0 $ &   Jmag  & $ 1.05 \pm  0.00$ & $ 0.40 \pm  0.01 $ & K   & NOPER  & VOSA, * \\
     5482181  & $0.72$ & $3.32$ & $-0.06$ & $ 5025 \pm   175$ & $ 2079.0 \pm  1135.8 $ &   Jmag  & $ 1.63 \pm  0.49$ & $ 1.08 \pm  0.55 $ & K   & ROT    & \\
     5483081  & $1.30$ & $0.03$ & $-0.06$ & $ 5100 \pm   200$ & $  446.8 \pm   102.2 $ &   Jmag  & $ 2.11 \pm  0.00$ & $ 1.42 \pm  0.23 $ & K   & NOPER  & VOSA, DSEP out.\\
     5653243  & $=0.38$ & $3.56$ & $-0.54$ & $ 5190 \pm   181$ & $  548.7 \pm     8.8 $ &   Gaia  & $ 0.97 \pm  0.46$ & $ 0.67 \pm  0.57$ & K   & ROT    & \\
     5739251  & $0.06$ & $4.64$ & $0.221$ & $ 3963 \pm   138$ & $  137.4 \pm    13.0 $ &   Jmag  & $ 0.63 \pm  0.04$ & $-1.07 \pm  0.13 $ & K   & MULT   & \\
     6761498  & $0.21$ & $4.30$ & $0.020$ & $ 5623 \pm   123$ & $  223.3 \pm     1.3 $ &   Gaia  & $ 0.94 \pm  0.05$ & $-0.01 \pm  0.19 $ & G   & ROT    & \\
     6761532  & $0.25$ & $4.25$ & $0.030$ & $ 5737 \pm    91$ & $  215.6 \pm    40.4 $ &   Jmag  & $ 0.99 \pm  0.05$ & $ 0.17 \pm  0.17 $ & G   & ROT    & \\
     6761559  & $0.37$ & $4.56$ & $-0.28$ & $ 6071 \pm   178$ & $ 1634.1 \pm    58.7 $ &   Gaia  & $ 0.90 \pm  0.04$ & $ 0.01 \pm  0.13 $ & F   & NOPER  & \\
     6846570  & $0.12$ & $4.70$ & $0.000$ & $ 3834 \pm   134$ & $  250.8 \pm     1.4 $ &   Gaia  & $ 0.58 \pm  0.06$ & $-1.21 \pm  0.17 $ & M   & ROT    & \\
     6846595  & $0.24$ & $4.33$ & $-0.22$ & $ 6718 \pm   184$ & $  468.1 \pm     5.4 $ &   Gaia  & $ 1.40 \pm  0.05$ & $ 0.62 \pm  0.07 $ & F   & ROT    & \\
     6847018  & $0.31$ & $4.41$ & $-0.03$ & $ 6447 \pm   184$ & $  677.2 \pm     6.5 $ &   Gaia  & $ 1.40 \pm  0.16$ & $ 0.62 \pm  0.26 $ & F   & ECL    & \\
     6932782  & $=0.38$ & $4.07$ & $-0.11$ & $ 6329 \pm    91$ & $  446.2 \pm    72.4 $ &   Jmag  & $ 1.31 \pm  0.09$ & $ 0.65 \pm  0.14$ & F   & ROT    & \\
     7017862  & $0.22$ & $4.16$ & $0.140$ & $ 5831 \pm    73$ & $  652.9 \pm    56.4 $ &   Jmag  & $ 1.08 \pm  0.04$ & $ 0.26 \pm  0.14 $ & G   & ROT    & \\
     7018131  & $0.25$ & $4.26$ & $-0.12$ & $ 5064 \pm   145$ & $  356.2 \pm     1.9 $ &   Gaia  & $ 0.84 \pm  0.03$ & $-0.42 \pm  0.07 $ & K   & ROT    & \\
     7018267  & $0.10$ & $4.32$ & $0.407$ & $ 4504 \pm   129$ & $  170.6 \pm    11.1 $ &   Jmag  & $ 0.78 \pm  0.03$ & $-0.70 \pm  0.08 $ & K   & ROT    & \\
     7018277  & $0.37$ & $4.51$ & $-0.37$ & $ 5248 \pm   183$ & $  933.8 \pm    28.4 $ &   Gaia  & $ 0.74 \pm  0.03$ & $-0.48 \pm  0.10 $ & K   & ROT    & \\
     7018323  & $0.11$ & $4.79$ & $-0.10$ & $ 3688 \pm   129$ & $  199.9 \pm    33.9 $ &   Jmag  & $ 0.52 \pm  0.06$ & $-1.38 \pm  0.17 $ & M   & ROT    & \\
     7018521  & $0.13$ & $4.17$ & $0.080$ & $ 5775 \pm    98$ & $  410.2 \pm     3.5 $ &   Gaia  & $ 1.02 \pm  0.07$ & $ 0.28 \pm  0.18 $ & G   & ROT    & \\
     7018708  & $0.45$ & $2.65$ & $-0.12$ & $ 5885 \pm   583$ & $ 1331.1 \pm    83.6 $ &   Jmag  & $ 2.11 \pm  0.00$ & $ 1.53 \pm  0.19 $ & G   & GDOR   & \\
     7955782  & $=0.38$ & $4.20$ & $0.000$ & $ 6124 \pm   214$ & $  226.2 \pm   109.5 $ &   Jmag  & $ 1.15 \pm  0.24$ & $ 0.39 \pm  0.48$ & F   & ROT    & \\
     8024987  & $0.20$ & $4.18$ & $0.030$ & $ 5469 \pm   187$ & $  289.4 \pm     1.9 $ &   Gaia  & $ 1.04 \pm  0.01$ & $ 0.40 \pm  0.02 $ & G   & ROT    & \\
     8025009  & $0.47$ & $4.68$ & $-0.17$ & $ 6086 \pm   189$ & $ 1801.4 \pm   115.7 $ &   Gaia  & $ 1.12 \pm  0.12$ & $ 0.13 \pm  0.22 $ & F   & ROT    & \\
     8058211  & $0.18$ & $4.45$ & $0.217$ & $ 4257 \pm   138$ & $  360.4 \pm    18.9 $ &   Jmag  & $ 0.72 \pm  0.04$ & $-0.80 \pm  0.12 $ & K   & ROT    & \\
     8093473  & $0.17$ & $4.94$ & $0.000$ & $ 3354 \pm   117$ & $   67.2 \pm    25.0 $ &   Jmag  & $ 0.29 \pm  0.14$ & $-1.99 \pm  0.34 $ & M   & ROT    & \\
     8094140  & $0.17$ & $4.55$ & $0.426$ & $ 4432 \pm   151$ & $  417.9 \pm    21.3 $ &   Jmag  & $ 0.77 \pm  0.03$ & $-0.73 \pm  0.08 $ & K   & ECL    & \\
     8094292  & $=0.38$ & $=4.0$ & $ =0.0$ & $ 5800 \pm   200$ & $ 4791.3 \pm  3090.6 $ &   Jmag  & $ 1.11 \pm  0.47$ & $ 0.49 \pm  0.55 $ & G   & NOPER  & VOSA, * \\
     8195877  & $0.40$ & $4.16$ & $-0.24$ & $ 6256 \pm   110$ & $  907.6 \pm    11.8 $ &   Gaia  & $ 1.26 \pm  0.09$ & $ 0.52 \pm  0.18 $ & F   & ECL    &   \\
     8229034  & $0.45$ & $3.91$ & $0.282$ & $ 5453 \pm   190$ & $ 1401.8 \pm    34.5 $ &   Gaia  & $ 1.19 \pm  0.01$ & $ 0.48 \pm  0.03 $ & G   & UNCL   &   \\
     8454353  & $0.10$ & $4.88$ & $-0.10$ & $ 3514 \pm   122$ & $  132.1 \pm    26.6 $ &   Jmag  & $ 0.47 \pm  0.13$ & $-1.54 \pm  0.33 $ & M   & ROT    &   \\
     8517293  & $=0.38$ & $4.16$ & $-0.05$ & $ 5939 \pm   107$ & $  277.4 \pm     1.9 $ &   Gaia  & $ 1.09 \pm  0.06$ & $ 0.37 \pm  0.16$ & G   & ROT    &   \\
     8517303  & $0.51$ & $2.83$ & $-0.08$ & $ 4798 \pm   149$ & $ 1009.0 \pm   354.9 $ &   Jmag  & $ 1.73 \pm  0.67$ & $ 1.53 \pm  0.36 $ & K   & ROT    &   \\
     8518250  & $=0.38$ & $4.35$ & $0.090$ & $ 4948 \pm   249$ & $   84.4 \pm     0.2 $ &   Gaia  & $ 0.79 \pm  0.05$ & $-0.49 \pm  0.15$ & K   & ROT    &   \\
     8518323  & $0.49$ & $4.06$ & $0.000$ & $ 6261 \pm   114$ & $  761.8 \pm     8.2 $ &   Gaia  & $ 1.24 \pm  0.16$ & $ 0.61 \pm  0.18 $ & F   & ROT    &   \\
     8520065  & $0.60$ & $4.13$ & $-0.03$ & $ 6049 \pm   132$ & $ 1048.9 \pm   224.5 $ &   Jmag  & $ 1.14 \pm  0.11$ & $ 0.45 \pm  0.19 $ & F   & ROT UN &   \\
     8520464  & $0.51$ & $4.17$ & $0.050$ & $ 5866 \pm    89$ & $  660.3 \pm     7.1 $ &   Gaia  & $ 1.05 \pm  0.06$ & $ 0.32 \pm  0.16 $ & G   & ROT    &   \\
     8581658  & $0.40$ & $4.19$ & $-0.48$ & $ 6230 \pm   187$ & $  959.5 \pm    13.9 $ &   Gaia  & $ 0.94 \pm  0.22$ & $ 0.34 \pm  0.49 $ & F   & ECL    &   \\
     8582224  & $0.21$ & $4.23$ & $0.030$ & $ 5798 \pm    86$ & $  467.1 \pm     3.3 $ &   Gaia  & $ 1.01 \pm  0.05$ & $ 0.22 \pm  0.15 $ & G   & ROT    &   \\
     8582406  & $0.06$ & $4.06$ & $-0.11$ & $ 4533 \pm   267$ & $  166.7 \pm     0.4 $ &   Gaia  & $ 0.72 \pm  0.05$ & $-0.73 \pm  0.16 $ & K   & ROT    &   \\
     8583756  & $0.20$ & $4.77$ & $-0.20$ & $ 3737 \pm   130$ & $  290.0 \pm     2.6 $ &   Gaia  & $ 0.54 \pm  0.06$ & $-1.31 \pm  0.18 $ & M   & ROT    &   \\
     8583911  & $0.33$ & $4.36$ & $-0.34$ & $ 5240 \pm   151$ & $  948.5 \pm    17.1 $ &   Gaia  & $ 0.74 \pm  0.03$ & $-0.48 \pm  0.10 $ & K   & ROT    &   \\
     8584439  & $0.47$ & $4.02$ & $-0.49$ & $ 5813 \pm   187$ & $  692.3 \pm     8.3 $ &   Gaia  & $ 0.93 \pm  0.01$ & $ 0.50 \pm  0.04 $ & G   & ROT    &   \\
     8584672  & $0.57$ & $1.97$ & $-0.69$ & $ 4448 \pm   135$ & $ 1940.8 \pm   420.5 $ &   Jmag  & $ 1.19 \pm  0.00$ & $ 2.30 \pm  0.18 $ & K   & NOPER  &   \\
     8584920  & $=0.38$ & $4.04$ & $-0.04$ & $ 6285 \pm   103$ & $  544.1 \pm     8.1 $ &   Gaia  & $ 1.28 \pm  0.10$ & $ 0.65 \pm  0.16$ & F   & ROT    &   \\
     8584977  & $=0.38$ & $3.92$ & $-0.32$ & $ 6421 \pm   224$ & $  522.5 \pm   329.4 $ &   Jmag  & $ 1.11 \pm  0.41$ & $ 0.75 \pm  0.54$ & F   & ROT    &   \\
     8584986  & $1.06$ & $2.20$ & $-0.39$ & $ 4650 \pm   162$ & $ 7377.9 \pm  2712.7 $ &   Jmag  & $ 0.99 \pm  0.92$ & $ 1.86 \pm  0.49 $ & K   & NOPER  &   \\
     8585000  & $0.32$ & $3.70$ & $0.080$ & $ 5002 \pm   200$ & $ 1000.9 \pm   591.6 $ &   Jmag  & $ 1.15 \pm  0.54$ & $ 0.55 \pm  0.63 $ & K   & ROT    &   \\
     8647149  & $0.19$ & $4.11$ & $-0.08$ & $ 6285 \pm   117$ & $  555.7 \pm   101.7 $ &   Jmag  & $ 1.28 \pm  0.09$ & $ 0.59 \pm  0.16 $ & F   & MULT   &   \\
     8647865  & $=0.38$ & $4.06$ & $0.020$ & $ 6904 \pm   241$ & $  422.0 \pm   200.7 $ &   Jmag  & $ 1.54 \pm  0.33$ & $ 0.88 \pm  0.48$ & F   & ROT    &   \\
     8648195  & $0.58$ & $4.15$ & $-0.14$ & $ 6043 \pm   132$ & $ 1034.7 \pm    14.0 $ &   Gaia  & $ 1.13 \pm  0.09$ & $ 0.42 \pm  0.17 $ & F   & ROT    &   \\
     8648671  & $0.63$ & $2.81$ & $0.006$ & $ 4997 \pm   158$ & $ 1323.3 \pm    36.7 $ &   Gaia  & $ 2.11 \pm  0.00$ & $ 1.53 \pm  0.21 $ & K   & NOPER  &   \\
     8649876  & $0.48$ & $3.70$ & $-0.03$ & $ 6181 \pm   191$ & $ 1085.9 \pm   700.8 $ &   Jmag  & $ 1.52 \pm  0.57$ & $ 1.03 \pm  0.54 $ & F   & ROT    &   \\
     8650057  & $0.28$ & $4.12$ & $-0.19$ & $ 6413 \pm    92$ & $  393.9 \pm     4.0 $ &   Gaia  & $ 1.33 \pm  0.09$ & $ 0.63 \pm  0.14 $ & F   & ROT    &   \\
     8702424  & $0.23$ & $4.29$ & $0.130$ & $ 5741 \pm    93$ & $  631.4 \pm    85.9 $ &   Jmag  & $ 1.03 \pm  0.04$ & $ 0.13 \pm  0.14 $ & G   & ROT    &   \\
     8702606  & $0.03$ & $3.99$ & $-0.04$ & $ 5599 \pm   183$ & $  128.5 \pm    92.4 $ &   Jmag  & $ 1.05 \pm  0.58$ & $ 0.42 \pm  0.61 $ & G   & ROT    &   \\
     8703129  & $0.41$ & $2.99$ & $-0.05$ & $ 4964 \pm   155$ & $  698.2 \pm    11.5 $ &   Gaia  & $ 2.04 \pm  0.56$ & $ 1.49 \pm  0.45 $ & K   & ROT    &   \\
     8703413  & $0.21$ & $3.77$ & $0.254$ & $ 7936 \pm   277$ & $  161.8 \pm     0.0 $ &   Jmag  & $ 1.50 \pm  0.00$ & $ 0.68 \pm  0.00 $ & A   & ROT    &   \\
     8703528  & $0.42$ & $3.70$ & $0.245$ & $ 5498 \pm   211$ & $  559.0 \pm     6.3 $ &   Gaia  & $ 1.47 \pm  0.00$ & $ 0.81 \pm  0.06 $ & G   & CONT   &   \\
     8712626  & $0.28$ & $4.24$ & $-0.03$ & $ 5770 \pm    89$ & $  286.2 \pm    46.6 $ &   Jmag  & $ 1.00 \pm  0.05$ & $ 0.20 \pm  0.15 $ & G   & ROT    &   \\
     8713594  & $0.69$ & $4.11$ & $-0.11$ & $ 6563 \pm   125$ & $ 1491.1 \pm    40.9 $ &   Gaia  & $ 1.39 \pm  0.09$ & $ 0.69 \pm  0.14 $ & F   & ROT    &   \\
     8713822  & $0.67$ & $3.38$ & $-0.44$ & $ 5028 \pm   175$ & $  800.0 \pm    14.9 $ &   Gaia  & $ 0.95 \pm  0.01$ & $ 1.09 \pm  0.48 $ & K   & ROT    & \\
     8713828  & $=0.38$ & $4.13$ & $-0.19$ & $ 6591 \pm   122$ & $ 1067.2 \pm    33.4 $ &   Gaia  & $ 1.38 \pm  0.09$ & $ 0.68 \pm  0.14$ & F   & ROT    & \\
     8767669  & $0.12$ & $4.39$ & $0.312$ & $ 4331 \pm   137$ & $  229.7 \pm     0.0 $ &   Jmag  & $ 0.77 \pm  0.00$ & $-0.72 \pm  0.00 $ & K   & MULT   & \\
     8832676  & $0.24$ & $4.77$ & $-0.20$ & $ 3737 \pm   130$ & $  230.4 \pm    31.6 $ &   Jmag  & $ 0.54 \pm  0.06$ & $-1.31 \pm  0.18 $ & M   & ROT    & \\
     8840075  & $=0.38$ & $4.28$ & $-0.28$ & $ 6421 \pm   224$ & $  190.4 \pm    84.0 $ &   Jmag  & $ 0.99 \pm  0.15$ & $ 0.34 \pm  0.46$ & F   & ROT    & \\
     8841307  & $0.52$ & $3.76$ & $0.040$ & $ 5120 \pm   227$ & $  492.0 \pm     5.0 $ &   Gaia  & $ 1.20 \pm  0.67$ & $ 0.55 \pm  0.65 $ & K   & ROT    & \\
     8841616  & $=0.38$ & $4.69$ & $-0.76$ & $ 4462 \pm   156$ & $   76.4 \pm     6.3 $ &   Jmag  & $ 0.54 \pm  0.03$ & $-1.02 \pm  0.11$ & K   & ECL    & \\
     8842083  & $0.29$ & $2.24$ & $-0.19$ & $ 4769 \pm   135$ & $   42.2 \pm     0.0 $ &   Jmag  & $ 0.91 \pm  0.00$ & $-0.32 \pm  0.00 $ & K   & ROT    & \\
     8842170  & $0.68$ & $3.90$ & $-0.21$ & $ 5831 \pm   204$ & $ 1369.2 \pm    63.9 $ &   Gaia  & $ 1.21 \pm  0.53$ & $ 0.64 \pm  0.56 $ & G   & CONT?  & \\
     8909045  & $0.90$ & $1.09$ & $-0.08$ & $ 3800 \pm   200$ & $ 5142.4 \pm  1062.5 $ &   Jmag  & $ 1.44 \pm  0.42$ & $ 2.77 \pm  0.19 $ & M   & NODATA & VOSA \\
     8909598  & $=0.38$ & $=4.0$ & $ =0.0$ & $ 3600 \pm   200$ & $  219.9 \pm    66.6 $ &   Jmag  & $ 0.49 \pm  0.14$ & $-1.47 \pm  0.39 $ & M   & ROT    & VOSA, * \\
     8909758  & $0.51$ & $4.01$ & $-0.03$ & $ 6299 \pm   108$ & $  910.4 \pm    24.9 $ &   Gaia  & $ 1.38 \pm  0.13$ & $ 0.72 \pm  0.17 $ & F   & ROT    &   \\
     8909833  & $0.21$ & $4.73$ & $-0.20$ & $ 3903 \pm   136$ & $  313.6 \pm    43.0 $ &   Jmag  & $ 0.60 \pm  0.05$ & $-1.15 \pm  0.17 $ & K   & MULT   &   \\
     8977176  & $0.49$ & $4.14$ & $-0.22$ & $ 6499 \pm   114$ & $  975.6 \pm    18.1 $ &   Gaia  & $ 1.35 \pm  0.08$ & $ 0.63 \pm  0.14 $ & F   & MULT   &   \\
     8977179  & $0.30$ & $4.41$ & $-0.03$ & $ 4992 \pm   152$ & $  586.0 \pm     7.3 $ &   Gaia  & $ 0.82 \pm  0.04$ & $-0.49 \pm  0.10 $ & K   & ROT    &   \\
     8977559  & $0.63$ & $3.68$ & $-0.74$ & $ 5941 \pm   209$ & $ 1573.8 \pm  1015.6 $ &   Jmag  & $ 1.21 \pm  0.57$ & $ 0.89 \pm  0.57 $ & G   & ROT    &   \\
     8977910  & $0.18$ & $5.01$ & $0.000$ & $ 3283 \pm   114$ & $   61.2 \pm    30.7 $ &   Jmag  & $ 0.23 \pm  0.12$ & $-2.22 \pm  0.62 $ & M   & ROT    &   \\
     8979190  & $=0.38$ & $4.14$ & $-0.25$ & $ 6459 \pm    67$ & $  227.7 \pm    32.4 $ &   Jmag  & $ 1.03 \pm  0.04$ & $ 0.50 \pm  0.13$ & F   & ROT    &   \\
     8980010  & $0.16$ & $4.11$ & $-0.07$ & $ 6446 \pm    71$ & $  344.8 \pm    58.7 $ &   Jmag  & $ 1.35 \pm  0.10$ & $ 0.65 \pm  0.15 $ & F   & ROT    &   \\
     9046085  & $0.38$ & $2.67$ & $-0.16$ & $ 4857 \pm   140$ & $  595.7 \pm   138.3 $ &   Jmag  & $ 2.12 \pm  0.00$ & $ 1.72 \pm  0.19 $ & K   & NOPER  &   \\
     9046855  & $0.13$ & $4.47$ & $-0.10$ & $ 4133 \pm   124$ & $  254.4 \pm     1.3 $ &   Gaia  & $ 0.66 \pm  0.04$ & $-0.96 \pm  0.13 $ & K   & ROT    &   \\
     9046892  & $0.64$ & $4.09$ & $-0.12$ & $ 6304 \pm   110$ & $  838.9 \pm    11.5 $ &   Gaia  & $ 1.27 \pm  0.13$ & $ 0.61 \pm  0.17 $ & F   & ROT    &   \\
     9048032  & $=0.38$ & $=4.0$ & $ =0.0$ & $ 3400 \pm   200$ & $  134.3 \pm    66.5 $ &   Jmag  & $ 0.34 \pm  0.17$ & $-1.86 \pm  0.59 $ & M   & ROT    & VOSA, * \\
     9048114  & $0.41$ & $3.84$ & $-0.03$ & $ 7759 \pm   434$ & $  388.9 \pm     0.0 $ &   Jmag  & $ 1.53 \pm  0.00$ & $ 0.82 \pm  0.00 $ & A   & ROT    &   \\
     9048551  & $0.08$ & $4.00$ & $-0.08$ & $ 4351 \pm   273$ & $  125.9 \pm     0.3 $ &   Gaia  & $ 0.68 \pm  0.06$ & $-0.83 \pm  0.19 $ & K   & ROT    &   \\
     9048949  & $0.11$ & $4.42$ & $-0.13$ & $ 5185 \pm   161$ & $  164.1 \pm    12.4 $ &   Jmag  & $ 0.86 \pm  0.03$ & $-0.36 \pm  0.09 $ & K   & ROT    &   \\
     9048976  & $0.12$ & $4.37$ & $-0.49$ & $ 4258 \pm   125$ & $  197.2 \pm     0.7 $ &   Gaia  & $ 0.58 \pm  0.02$ & $-1.02 \pm  0.07 $ & K   & ROT    &   \\
     9410279  & $0.15$ & $4.48$ & $-0.65$ & $ 4575 \pm   132$ & $  247.5 \pm    15.1 $ &   Jmag  & $ 0.63 \pm  0.02$ & $-0.82 \pm  0.07 $ & K   & ROT    &   \\
     9470175  & $0.42$ & $4.50$ & $-0.02$ & $ 5552 \pm   170$ & $ 1232.7 \pm    47.2 $ &   Gaia  & $ 0.94 \pm  0.06$ & $-0.16 \pm  0.09 $ & G   & CONT   &   \\
     9471538  & $0.38$ & $4.18$ & $-0.29$ & $ 6627 \pm   196$ & $  749.1 \pm    11.7 $ &   Gaia  & $ 1.07 \pm  0.23$ & $ 0.52 \pm  0.48 $ & F   & ROT    &   \\
     9532030  & $0.01$ & $2.52$ & $-0.02$ & $ 4454 \pm    77$ & $  343.7 \pm    62.7 $ &   Jmag  & $ 1.07 \pm  0.00$ & $ 1.72 \pm  0.20 $ & K   & NOPER  &   \\
     9532379  & $0.22$ & $4.07$ & $-0.20$ & $ 5408 \pm   151$ & $  582.3 \pm     8.6 $ &   Gaia  & $ 1.04 \pm  0.00$ & $ 0.40 \pm  0.00 $ & G   & ROT    &   \\
     9532421  & $0.53$ & $4.25$ & $0.051$ & $ 4884 \pm   170$ & $ 1112.3 \pm    46.2 $ &   Jmag  & $ 0.80 \pm  0.03$ & $-0.54 \pm  0.09 $ & K   & ECL    &   \\
     9532591  & $0.39$ & $4.58$ & $-0.41$ & $ 5502 \pm   164$ & $ 1574.4 \pm   103.2 $ &   Gaia  & $ 0.77 \pm  0.14$ & $-0.35 \pm  0.25 $ & G   & CONT?  &   \\
     9532637  & $0.40$ & $4.57$ & $-0.16$ & $ 4507 \pm   157$ & $ 1327.2 \pm   152.4 $ &   Jmag  & $ 0.75 \pm  0.05$ & $-0.68 \pm  0.14 $ & K   & ECL    &   \\
     9532903  & $0.49$ & $2.70$ & $-0.09$ & $ 4984 \pm    94$ & $  977.2 \pm   145.7 $ &   Jmag  & $ 2.11 \pm  0.00$ & $ 1.55 \pm  0.12 $ & K   & ROT    &   \\
     9533014  & $0.34$ & $4.15$ & $-0.02$ & $ 5276 \pm   158$ & $  523.1 \pm     5.3 $ &   Gaia  & $ 1.05 \pm  0.00$ & $ 0.40 \pm  0.01 $ & K   & ROT    &   \\
     9594273  & $0.31$ & $4.52$ & $-0.61$ & $ 5647 \pm   168$ & $  854.9 \pm    16.5 $ &   Gaia  & $ 0.78 \pm  0.13$ & $-0.23 \pm  0.14 $ & G   & GDOR?  &   \\
     9594647  & $0.34$ & $4.50$ & $-0.76$ & $ 6296 \pm   184$ & $  956.2 \pm    17.3 $ &   Gaia  & $ 0.84 \pm  0.04$ & $ 0.02 \pm  0.13 $ & F   & NOPER  &   \\
     9654881  & $0.51$ & $4.12$ & $-0.16$ & $ 7050 \pm   227$ & $ 1164.8 \pm    29.9 $ &   Gaia  & $ 1.53 \pm  0.32$ & $ 0.84 \pm  0.48 $ & F   & UNCL   &   \\
     9655134  & $0.23$ & $4.46$ & $-0.66$ & $ 5389 \pm   153$ & $  463.9 \pm     4.4 $ &   Gaia  & $ 0.77 \pm  0.03$ & $-0.38 \pm  0.10 $ & G   & ROT    &   \\
    11970692  & $0.49$ & $3.19$ & $-0.24$ & $ 4887 \pm   145$ & $ 1315.6 \pm    26.7 $ &   Gaia  & $ 1.44 \pm  0.67$ & $ 1.12 \pm  0.56 $ & K   & ROT    &   \\
    11971335  & $0.16$ & $4.48$ & $-0.33$ & $ 5912 \pm   161$ & $  244.2 \pm    17.7 $ &   Jmag  & $ 0.85 \pm  0.06$ & $-0.08 \pm  0.07 $ & G   & ROT    &   \\
    12020532  & $0.25$ & $2.66$ & $-0.18$ & $ 5036 \pm   211$ & $  920.3 \pm   265.1 $ &   Jmag  & $ 2.11 \pm  0.00$ & $ 1.49 \pm  0.27 $ & K   & ROT UN &   \\
    12020628  & $0.34$ & $2.87$ & $0.268$ & $ 5239 \pm   166$ & $  366.7 \pm     0.7 $ &   Jmag  & $ 2.18 \pm  0.00$ & $ 1.32 \pm  0.05 $ & K   & ROT    &   \\
    12069262  & $0.37$ & $4.16$ & $-0.19$ & $ 6589 \pm   194$ & $  871.3 \pm   342.4 $ &   Jmag  & $ 1.35 \pm  0.27$ & $ 0.63 \pm  0.48 $ & F   & ROT    &   \\
    12118682  & $0.46$ & $2.66$ & $-0.20$ & $ 4918 \pm   146$ & $ 1754.4 \pm    73.3 $ &   Gaia  & $ 2.11 \pm  0.00$ & $ 1.64 \pm  0.19 $ & K   & ROT    &   \\
    12118993  & $0.21$ & $4.55$ & $-0.92$ & $ 5180 \pm   151$ & $  842.4 \pm    12.0 $ &   Gaia  & $ 0.65 \pm  0.02$ & $-0.63 \pm  0.07 $ & K   & ROT    &   \\
\hline
\multicolumn{11}{l}{$^{(a)}$The variability classification code (column $11$) is the following: ROT: rotational variability; ROT UNCL: probably rotational variability but it is not possible} \\
\multicolumn{11}{l}{to establish a reliable rotation period; UNCL: unclear periodic { variability}; NOPER: no apparent periodicity; ECL: eclipsing binary; CONT: contact binary;} \\
\multicolumn{11}{l}{ MULT: multiperiodic; DSCU: $\delta$ Scuti-like; GDOR: $\gamma$\,Dor-like.} \\ 
\end{longtable}
\end{landscape}

%\input{../../FINALIZING/table8_301218}
% table moved from ./STEFANIE/FINAL/
\begin{landscape}
\begin{longtable}{rrrrrrrrrrr}
\caption{\label{tab:rot}Rotation and flaring parameters derived from the \kep light curves for all $74$ rotationally-variable main-sequence stars in { the {\em Kepler} / {\em XMM-Newton}} sample} \\ 
\hline
KIC ID & $P_{\rm rot}$ & $R_{\rm 0}$ & $\log{R_{\rm per}}$ & $S_{\rm ph}$ & $S_{\rm ph,5}$ & $S_{\rm flat} $ & $<\log{A_{\rm peak}}>$ & $\log{A_{\rm peak, min}}$ & $\log{A_{\rm peak, max}}$ & Flare rate \\ 
       & [d]           &             & $[\%]$        & [ppm]        & [ppm]          &[ppm]           &                    &                            &                            & $[{\rm d^{-1}}]$ \\
  & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\ \hline
\endfirsthead
\caption{continued.} \\
\hline
KIC ID & $P_{\rm rot}$ & $R_{\rm 0}$ & $\log{R_{\rm per}}$ & $S_{\rm ph}$ & $S_{\rm ph,5}$ & $S_{\rm flat} $ & $<\log{A_{\rm peak}}>$ & $\log{A_{\rm peak, min}}$ & $\log{A_{\rm peak, max}}$ & Flare rate \\ 
       & [d]           &             & $[\%]$        & [ppm]        & [ppm]          &[ppm]           &                    &                            &                            & $[{\rm d^{-1}}]$ \\
  & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\ \hline
\endhead
\hline
\endfoot
     4935950 & $ 12.66$ & $  0.38$ & $  -0.15$ & $      2621$ & $      2467$ & $    41.9$ & $ -3.28$ & $ -3.56$ & $ -2.34$ & $  0.012 $ \\
     5023534 & $ 17.76$ & $  1.52$ & $  -0.16$ & $      2361$ & $      2393$ & $   109.4$ & $ -2.94$ & $ -3.17$ & $ -2.48$ & $  0.015 $ \\
     5023985 & $  6.58$ & $  1.40$ & $   0.16$ & $      5004$ & $      4911$ & $   142.0$ & $ -2.82$ & $ -2.83$ & $ -2.46$ & $  0.003 $ \\
     5024138 & $  7.52$ & $  1.20$ & $  -0.83$ & $       471$ & $       467$ & $   326.4$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     5025233 & $  4.04$ & $  0.56$ & $  -0.11$ & $      2866$ & $      2799$ & $    93.4$ & $ -2.83$ & $ -3.33$ & $ -2.01$ & $  0.060 $ \\
     5111932 & $  1.45$ & $  1.56$ & $  -0.78$ & $       565$ & $       542$ & $    79.0$ & $ -3.07$ & $ -3.34$ & $ -2.79$ & $  0.015 $ \\
     5112483 & $ 63.51$ & $  1.64$ & $   0.54$ & $      9582$ & $         0$ & $    55.2$ & $ -3.25$ & $ -3.58$ & $ -2.93$ & $  0.006 $ \\
     5112508 & $  0.76$ & $  0.02$ & $   0.41$ & $      8858$ & $      8309$ & $  1021.9$ & $ -1.49$ & $ -2.17$ & $ -1.09$ & $  0.098 $ \\
     5112553 & $  5.33$ & $  0.53$ & $  -0.07$ & $      3285$ & $      3293$ & $    77.2$ & $ -3.10$ & $ -3.48$ & $ -2.46$ & $  0.010 $ \\
     5200185 & $  3.74$ & $  0.12$ & $   0.49$ & $     11797$ & $     11809$ & $   519.4$ & $ -2.05$ & $ -2.50$ & $ -1.23$ & $  0.052 $ \\
     5397900 & $  2.21$ & $  0.20$ & $   0.59$ & $     15368$ & $     13912$ & $   515.9$ & $ -2.11$ & $ -2.53$ & $ -1.58$ & $  0.053 $ \\
     5653243 & $ 19.66$ & $  0.92$ & $   0.27$ & $      6196$ & $      6196$ & $    80.5$ & $ -3.27$ & $ -3.31$ & $ -3.11$ & $  0.003 $ \\
     6761498 & $  7.17$ & $  0.47$ & $   0.15$ & $      5160$ & $      4612$ & $    75.4$ & $ -3.11$ & $ -3.53$ & $ -2.36$ & $  0.017 $ \\
     6761532 & $  4.82$ & $  0.36$ & $   0.45$ & $      9436$ & $      9127$ & $    69.5$ & $ -2.82$ & $ -3.22$ & $ -2.58$ & $  0.021 $ \\
     6846570 & $  4.13$ & $  0.09$ & $   0.73$ & $     18594$ & $     18157$ & $   496.2$ & $ -2.05$ & $ -2.55$ & $ -0.72$ & $  0.183 $ \\
     6846595 & $  1.00$ & $  3.90$ & $  -0.56$ & $       927$ & $       893$ & $    81.2$ & $ -2.74$ & $ -3.36$ & $ -2.49$ & $  0.025 $ \\
     6932782 & $ 12.87$ & $  3.67$ & $  -1.25$ & $       187$ & $       171$ & $    59.0$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     7017862 & $  2.02$ & $  0.17$ & $  -0.08$ & $      3734$ & $      3147$ & $   128.6$ & $ -2.68$ & $ -3.27$ & $ -1.80$ & $  0.066 $ \\
     7018131 & $ 10.59$ & $  0.46$ & $   0.16$ & $      4910$ & $      4454$ & $   164.5$ & $ -2.81$ & $ -2.89$ & $ -2.67$ & $  0.005 $ \\
     7018267 & $ 17.59$ & $  0.56$ & $  -0.19$ & $      2111$ & $      1986$ & $   103.7$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     7018277 & $  1.57$ & $  0.08$ & $   0.62$ & $     16197$ & $     15241$ & $   648.3$ & $ -1.81$ & $ -2.62$ & $ -0.55$ & $  0.078 $ \\
     7018323 & $  6.27$ & $  0.13$ & $   0.36$ & $      8191$ & $      7625$ & $   533.2$ & $ -2.12$ & $ -2.49$ & $ -0.90$ & $  0.052 $ \\
     7018521 & $ 10.79$ & $  0.84$ & $  -0.09$ & $      2832$ & $      2650$ & $    73.6$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     7955782 & $  2.81$ & $  0.41$ & $  -0.26$ & $      2105$ & $      1973$ & $    43.2$ & $ -3.35$ & $ -3.61$ & $ -3.01$ & $  0.009 $ \\
     8024987 & $  8.03$ & $  0.46$ & $   0.11$ & $      4804$ & $      4320$ & $   102.9$ & $ -2.93$ & $ -3.10$ & $ -2.81$ & $  0.001 $ \\
     8025009 & $ 13.97$ & $  1.87$ & $  -0.64$ & $       708$ & $       709$ & $   582.2$ & $ -1.51$ & $ -1.51$ & $ -1.51$ & $  0.001 $ \\
     8058211 & $  1.70$ & $  0.05$ & $   0.69$ & $     16504$ & $     16518$ & $   623.2$ & $ -2.03$ & $ -2.66$ & $ -0.78$ & $  0.096 $ \\
     8093473 & $  6.03$ & $  0.11$ & $   0.69$ & $     16562$ & $     16498$ & $   776.9$ & $ -1.79$ & $ -2.29$ & $ -0.56$ & $  0.228 $ \\
     8454353 & $  1.49$ & $  0.03$ & $   0.58$ & $     14157$ & $     13433$ & $   640.0$ & $ -1.95$ & $ -2.69$ & $ -0.36$ & $  0.211 $ \\
     8517293 & $  2.66$ & $  0.26$ & $   0.22$ & $      6293$ & $      5865$ & $   114.2$ & $ -2.68$ & $ -3.19$ & $ -2.18$ & $  0.011 $ \\
     8518250 & $ 19.62$ & $  0.80$ & $   0.21$ & $      6132$ & $      5911$ & $    60.7$ & $ -3.26$ & $ -3.43$ & $ -2.76$ & $  0.021 $ \\
     8518323 & $  2.78$ & $  0.61$ & $  -0.23$ & $      2049$ & $      1906$ & $   155.1$ & $ -2.90$ & $ -2.91$ & $ -2.86$ & $  0.002 $ \\
     8520464 & $  7.70$ & $  0.68$ & $   0.15$ & $      4680$ & $      4634$ & $   177.0$ & $ -2.80$ & $ -2.87$ & $ -2.68$ & $  0.002 $ \\
     8582224 & $  8.99$ & $  0.72$ & $   0.14$ & $      4944$ & $      4815$ & $   157.4$ & $ -2.72$ & $ -2.82$ & $ -2.71$ & $  0.002 $ \\
     8582406 & $ 16.04$ & $  0.52$ & $  -0.22$ & $      2187$ & $      2069$ & $   155.5$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     8583756 & $  9.24$ & $  0.20$ & $   0.46$ & $     10156$ & $      9959$ & $   614.8$ & $ -2.25$ & $ -2.43$ & $ -2.02$ & $  0.009 $ \\
     8583911 & $  4.21$ & $  0.20$ & $   0.16$ & $      5341$ & $      5385$ & $   264.9$ & $ -2.63$ & $ -2.72$ & $ -2.04$ & $  0.004 $ \\
     8584439 & $  2.86$ & $  0.23$ & $  -0.06$ & $      3033$ & $      2914$ & $   186.8$ & $ -2.61$ & $ -2.86$ & $ -2.15$ & $  0.013 $ \\
     8584920 & $  4.45$ & $  1.07$ & $  -0.54$ & $      1046$ & $      1005$ & $   109.8$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     8584977 & $  2.15$ & $  0.93$ & $  -1.10$ & $       260$ & $       258$ & $    87.1$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     8585000 & $ 11.63$ & $  0.49$ & $   0.17$ & $      5397$ & $      4924$ & $   153.6$ & $ -2.79$ & $ -2.93$ & $ -2.56$ & $  0.013 $ \\
     8647865 & $  1.25$ & $         -$ & $  -1.38$ & $       151$ & $       142$ & $    44.8$ & $ -3.34$ & $ -3.34$ & $ -3.34$ & $  0.001 $ \\
     8648195 & $  7.36$ & $  0.89$ & $  -0.11$ & $      2832$ & $      2810$ & $   137.6$ & $ -2.71$ & $ -2.71$ & $ -2.71$ & $  0.001 $ \\
     8649876 & $ 10.81$ & $  1.85$ & $  -1.05$ & $       278$ & $       275$ & $    91.3$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     8650057 & $  2.66$ & $  1.11$ & $  -1.13$ & $       247$ & $       240$ & $    60.8$ & $ -3.35$ & $ -3.35$ & $ -3.35$ & $  0.001 $ \\
     8702424 & $  0.90$ & $  0.07$ & $  -0.31$ & $      1784$ & $      1631$ & $   147.6$ & $ -2.54$ & $ -3.14$ & $ -1.44$ & $  0.056 $ \\
     8702606 & $ 19.86$ & $  1.28$ & $  -1.48$ & $        98$ & $        98$ & $    63.1$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     8703413 & $  6.62$ & $         -$ & $  -1.13$ & $       247$ & $       248$ & $    12.7$ & $ -3.97$ & $ -4.37$ & $ -3.73$ & $  0.002 $ \\
     8712626 & $  9.99$ & $  0.77$ & $  -0.11$ & $      3168$ & $      3100$ & $    72.5$ & $ -3.25$ & $ -3.27$ & $ -2.72$ & $  0.002 $ \\
     8713594 & $  2.49$ & $  2.55$ & $  -0.15$ & $      2280$ & $      2261$ & $   166.8$ & $ -2.85$ & $ -3.27$ & $ -2.58$ & $  0.008 $ \\
     8713828 & $  2.57$ & $  3.23$ & $  -1.19$ & $       222$ & $       208$ & $    89.2$ & $ -3.06$ & $ -3.06$ & $ -3.06$ & $  0.001 $ \\
     8832676 & $ 10.93$ & $  0.24$ & $   0.10$ & $      4447$ & $      4310$ & $   541.9$ & $ -1.90$ & $ -2.51$ & $ -0.61$ & $  0.116 $ \\
     8840075 & $  2.64$ & $  1.14$ & $  -1.34$ & $       198$ & $       181$ & $    35.9$ & $ -3.28$ & $ -3.28$ & $ -3.28$ & $  0.001 $ \\
     8841307 & $  6.15$ & $  0.28$ & $   0.52$ & $     12138$ & $     11358$ & $   191.2$ & $ -2.65$ & $ -3.08$ & $ -2.10$ & $  0.018 $ \\
     8909758 & $  3.09$ & $  0.78$ & $  -0.77$ & $       591$ & $       566$ & $   124.9$ & $ -2.91$ & $ -3.12$ & $ -2.46$ & $  0.008 $ \\
     8977179 & $  1.59$ & $  0.07$ & $  -0.08$ & $      4048$ & $      3251$ & $   387.7$ & $ -2.29$ & $ -2.81$ & $ -1.97$ & $  0.011 $ \\
     8977559 & $  2.47$ & $  0.25$ & $  -0.22$ & $      2244$ & $      2081$ & $   192.4$ & $ -2.64$ & $ -2.83$ & $ -1.92$ & $  0.004 $ \\
     8977910 & $ 10.73$ & $  0.18$ & $   0.33$ & $      7428$ & $      7109$ & $   528.5$ & $ -2.00$ & $ -2.47$ & $ -0.46$ & $  0.090 $ \\
     8979190 & $  3.47$ & $  1.84$ & $  -1.24$ & $       214$ & $       211$ & $    40.7$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     8980010 & $  2.27$ & $  1.12$ & $  -1.15$ & $       253$ & $       256$ & $    53.4$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     9046855 & $ 26.47$ & $  0.70$ & $  -0.07$ & $      2724$ & $         0$ & $   305.6$ & $ -2.66$ & $ -2.66$ & $ -2.66$ & $  0.001 $ \\
     9046892 & $  6.54$ & $  1.69$ & $  -1.10$ & $       246$ & $       246$ & $   190.6$ & $         -$ & $         -$ & $         -$ & $         - $ \\
     9048114 & $  2.80$ & $         -$ & $  -0.92$ & $       446$ & $       422$ & $    36.2$ & $ -3.44$ & $ -3.44$ & $ -3.44$ & $  0.001 $ \\
     9048551 & $  8.58$ & $  0.25$ & $   0.59$ & $     14329$ & $     12329$ & $   226.0$ & $ -2.49$ & $ -2.92$ & $ -1.47$ & $  0.164 $ \\
     9048949 & $  3.47$ & $  0.16$ & $   0.57$ & $     14386$ & $     13203$ & $   192.0$ & $ -2.31$ & $ -2.95$ & $ -1.27$ & $  0.141 $ \\
     9048976 & $ 10.95$ & $  0.31$ & $   0.37$ & $      8089$ & $      7778$ & $   198.4$ & $ -2.43$ & $ -2.91$ & $ -1.57$ & $  0.097 $ \\
     9410279 & $  1.57$ & $  0.05$ & $  -0.75$ & $       585$ & $       574$ & $   175.4$ & $ -2.61$ & $ -2.96$ & $ -1.84$ & $  0.032 $ \\
     9471538 & $  0.90$ & $  1.50$ & $  -0.85$ & $       505$ & $       502$ & $   109.6$ & $ -2.75$ & $ -3.25$ & $ -1.41$ & $  0.047 $ \\
     9532379 & $  9.26$ & $  0.51$ & $   0.38$ & $      9012$ & $      8354$ & $    94.9$ & $ -2.94$ & $ -2.94$ & $ -2.94$ & $  0.001 $ \\
     9533014 & $  6.77$ & $  0.34$ & $   0.44$ & $      9615$ & $      9047$ & $   190.9$ & $ -2.59$ & $ -2.99$ & $ -2.34$ & $  0.006 $ \\
     9655134 & $ 15.09$ & $  0.81$ & $  -0.02$ & $      3539$ & $      2945$ & $   146.9$ & $ -2.59$ & $ -3.26$ & $ -1.27$ & $  0.044 $ \\
    11971335 & $  0.78$ & $  0.07$ & $   0.66$ & $     16547$ & $     15162$ & $   985.7$ & $ -1.90$ & $ -2.02$ & $ -1.34$ & $  0.003 $ \\
    12069262 & $  2.78$ & $  3.44$ & $  -0.23$ & $      2109$ & $      2010$ & $   126.3$ & $ -2.83$ & $ -3.13$ & $ -2.40$ & $  0.006 $ \\
    12118993 & $  0.55$ & $  0.03$ & $   0.91$ & $     27536$ & $     26132$ & $  4247.5$ & $ -0.99$ & $ -1.23$ & $ -0.77$ & $  0.009 $ \\
\hline
\multicolumn{11}{l}{(1) - rotation period from ACF, (2) - Rossby number from Eq.36 in \protect\cite{2011ApJ...741...54C}, (3) - percentile amplitude of the rotation} \\
\multicolumn{11}{l}{cycle after \protect\cite{2013ApJ...775L..11M}, (4) -  standard deviation of the whole lightcurve, (5) - average of the standard deviation for $5$ rotation} \\
\multicolumn{11}{l}{cycles after \protect\cite{2014JSWSC...4A..15M}, (6) - minimum of the standard deviations from all quarters for the ``flattened" lightcurves, (7) - median} \\
\multicolumn{11}{l}{of relative flare peak amplitudes, (8) - minimum relative flare peak amplitude, (9) - maximum relative flare amplitude, (10) - flare rate.} \\
\end{longtable}
\end{landscape}

%\input{../../FINALIZING/table9}
% table moved from ./STEFANIE/FINAL/
\renewcommand*{\arraystretch}{0.99}
\begin{longtable}{rccccc}
\caption{\label{tab:xray} X-ray luminosity (in the $0.2-2$\,keV energy band), observed NUV and FUV luminosity, and NUV and FUV chromospheric excess luminosity.}\\ \hline
 KIC\_ID & $L_{\rm X}$ & $L_{\rm NUV}$ & $L_{\rm FUV}$ & $L_{\rm NUV,exc}$ & $L_{\rm FUV,exc}$ \\
         & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] \\ \hline
\endfirsthead
\caption{continued.}\\ \hline
 KIC\_ID & $L_{\rm X}$ & $L_{\rm NUV}$ & $L_{\rm FUV}$ & $L_{\rm NUV,exc}$ & $L_{\rm FUV,exc}$ \\
         & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] & [$10^{29}$\,erg/s] \\ \hline
\endhead
\hline
\endfoot
     4935950 & $      0.04  \pm       0.02$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     4937350 & $     21.40  \pm       9.08$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5023534 & $      2.58  \pm       1.34$ & $     896.0   \pm      63.3$ & $           -                 $ & $     406.0$ & $         - $ \\
     5023985 & $      1.96  \pm       0.99$ & $     490.0   \pm      13.4$ & $           -                 $ & $         -$ & $         - $ \\
     5024138 & $      2.52  \pm       1.29$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5024146 & $      4.51  \pm       1.91$ & $     175.0   \pm      47.6$ & $           -                 $ & $         -$ & $         - $ \\
     5024450 & $     40.05  \pm      15.43$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5025233 & $      4.07  \pm       3.91$ & $     674.0   \pm     615.0$ & $           -                 $ & $         -$ & $         - $ \\
     5025294 & $      0.76  \pm       0.36$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5111932 & $      1.23  \pm       0.98$ & $    2480.0   \pm    1780.0$ & $           -                 $ & $         -$ & $         - $ \\
     5112483 & $      0.04  \pm       0.01$ & $       1.6   \pm       0.3$ & $           -                 $ & $       1.5$ & $         - $ \\
     5112508 & $      1.71  \pm       0.44$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5112553 & $      2.69  \pm       1.32$ & $     692.0   \pm     305.0$ & $           -                 $ & $         -$ & $         - $ \\
     5112741 & $     97.25  \pm      28.24$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5113557 & $      0.89  \pm       0.73$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5113797 & $     15.36  \pm       2.94$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5200185 & $      4.12  \pm       2.08$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5397900 & $      9.85  \pm       5.35$ & $    2520.0   \pm     155.0$ & $           -                 $ & $         -$ & $         - $ \\
     5481017 & $    840.55  \pm     467.82$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5482181 & $    132.70  \pm     147.01$ & $    1060.0   \pm    1180.0$ & $           -                 $ & $     714.0$ & $         - $ \\
     5483081 & $      0.03  \pm       0.48$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     5653243 & $     18.36  \pm       2.54$ & $    1100.0   \pm      38.2$ & $           -                 $ & $     221.0$ & $         - $ \\
     5739251 & $      0.72  \pm       0.17$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     6761498 & $      0.72  \pm       0.26$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     6761532 & $      2.13  \pm       0.86$ & $     393.0   \pm     147.0$ & $       1.3  \pm       0.6$ & $         -$ & $       1.0 $ \\
     6761559 & $     36.58  \pm      13.15$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     6846570 & $      3.42  \pm       0.58$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     6846595 & $      2.28  \pm       0.97$ & $    3700.0   \pm      86.3$ & $      36.1  \pm       4.2$ & $         -$ & $         - $ \\
     6847018 & $      2.67  \pm       1.45$ & $    1490.0   \pm      32.5$ & $           -                 $ & $     475.0$ & $         - $ \\
     6932782 & $      0.86  \pm       0.52$ & $    5330.0   \pm    1730.0$ & $      23.5  \pm       8.0$ & $         -$ & $         - $ \\
     7017862 & $     10.88  \pm       3.62$ & $     620.0   \pm     107.0$ & $           -                 $ & $         -$ & $         - $ \\
     7018131 & $      0.54  \pm       0.22$ & $      14.6   \pm       0.2$ & $           -                 $ & $       7.8$ & $         - $ \\
     7018267 & $      0.08  \pm       0.04$ & $       1.2   \pm       0.2$ & $           -                 $ & $       1.0$ & $         - $ \\
     7018277 & $     10.62  \pm       2.59$ & $      65.0   \pm      11.4$ & $           -                 $ & $      45.3$ & $         - $ \\
     7018323 & $      0.39  \pm       0.16$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     7018521 & $      0.54  \pm       0.26$ & $     284.0   \pm       5.2$ & $           -                 $ & $         -$ & $         - $ \\
     7018708 & $    850.95  \pm     112.24$ & $   10200.0   \pm    1280.0$ & $      74.6  \pm      18.3$ & $    7190.0$ & $      73.8 $ \\
     7955782 & $      3.66  \pm       3.59$ & $    2320.0   \pm    2250.0$ & $       7.3  \pm       7.1$ & $         -$ & $         - $ \\
     8024987 & $      0.44  \pm       0.20$ & $      31.9   \pm       0.8$ & $       1.5  \pm       0.5$ & $      14.1$ & $       1.5 $ \\
     8025009 & $     20.11  \pm       9.52$ & $     280.0   \pm      47.6$ & $           -                 $ & $         -$ & $         - $ \\
     8058211 & $      3.23  \pm       0.89$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8093473 & $      0.31  \pm       0.27$ & $       0.2   \pm       0.2$ & $       0.1  \pm       0.1$ & $       0.2$ & $       0.1 $ \\
     8094140 & $      2.72  \pm       0.56$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8094292 & $    478.63  \pm     648.79$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8195877 & $     32.17  \pm       8.51$ & $    2040.0   \pm      59.1$ & $           -                 $ & $    1140.0$ & $         - $ \\
     8229034 & $     30.87  \pm      13.22$ & $     192.0   \pm      21.1$ & $           -                 $ & $      85.1$ & $         - $ \\
     8454353 & $      1.04  \pm       0.43$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8517293 & $      1.75  \pm       0.39$ & $     647.0   \pm       9.5$ & $           -                 $ & $     305.0$ & $         - $ \\
     8517303 & $    107.35  \pm      75.72$ & $    1210.0   \pm     852.0$ & $           -                 $ & $    1110.0$ & $         - $ \\
     8518250 & $      0.21  \pm       0.02$ & $       4.9   \pm       0.1$ & $           -                 $ & $         -$ & $         - $ \\
     8518323 & $      1.83  \pm       0.54$ & $    1460.0   \pm      41.4$ & $           -                 $ & $     554.0$ & $         - $ \\
     8520065 & $     54.89  \pm      23.92$ & $    1670.0   \pm     774.0$ & $           -                 $ & $     995.0$ & $         - $ \\
     8520464 & $      1.21  \pm       0.46$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8581658 & $      4.59  \pm       2.58$ & $    3310.0   \pm     104.0$ & $           -                 $ & $    1310.0$ & $         - $ \\
     8582224 & $      0.37  \pm       0.16$ & $     129.0   \pm       2.7$ & $           -                 $ & $         -$ & $         - $ \\
     8582406 & $      0.06  \pm       0.02$ & $       1.1   \pm       0.0$ & $           -                 $ & $       1.0$ & $         - $ \\
     8583756 & $      0.59  \pm       0.12$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8583911 & $      3.37  \pm       1.42$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8584439 & $      1.90  \pm       0.50$ & $     862.0   \pm      24.6$ & $           -                 $ & $     454.0$ & $         - $ \\
     8584672 & $     19.76  \pm       9.77$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8584920 & $      0.60  \pm       0.24$ & $    1100.0   \pm      33.3$ & $           -                 $ & $     472.0$ & $         - $ \\
     8584977 & $      1.00  \pm       1.28$ & $    5950.0   \pm    7500.0$ & $      61.2  \pm      77.2$ & $         -$ & $      20.0 $ \\
     8584986 & $    117.23  \pm     139.06$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8585000 & $      8.44  \pm      10.25$ & $     134.0   \pm     159.0$ & $           -                 $ & $      67.8$ & $         - $ \\
     8647149 & $      0.97  \pm       0.46$ & $    1210.0   \pm     443.0$ & $       3.9  \pm       1.9$ & $         -$ & $       2.3 $ \\
     8647865 & $      1.85  \pm       1.77$ & $   15700.0   \pm   14900.0$ & $     205.0  \pm     195.0$ & $    4880.0$ & $      72.6 $ \\
     8648195 & $      4.87  \pm       1.20$ & $    2650.0   \pm      77.3$ & $           -                 $ & $    1060.0$ & $         - $ \\
     8648671 & $     13.10  \pm       6.69$ & $    1370.0   \pm     469.0$ & $           -                 $ & $     813.0$ & $         - $ \\
     8649876 & $      4.45  \pm       6.11$ & $    5220.0   \pm    6740.0$ & $           -                 $ & $         -$ & $         - $ \\
     8650057 & $      0.36  \pm       0.12$ & $    3680.0   \pm      95.3$ & $      23.4  \pm       0.5$ & $         -$ & $         - $ \\
     8702424 & $      8.31  \pm       5.12$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8702606 & $      0.09  \pm       0.14$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8703129 & $      3.61  \pm       1.29$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8703413 & $      0.38  \pm       0.10$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8703528 & $     17.32  \pm       1.85$ & $     377.0   \pm       8.6$ & $           -                 $ & $     233.0$ & $         - $ \\
     8712626 & $      0.78  \pm       0.31$ & $     364.0   \pm     119.0$ & $           -                 $ & $         -$ & $         - $ \\
     8713594 & $      6.58  \pm       3.10$ & $   10500.0   \pm     587.0$ & $           -                 $ & $    3440.0$ & $         - $ \\
     8713822 & $     31.57  \pm       3.04$ & $     102.0   \pm      10.3$ & $           -                 $ & $      68.1$ & $         - $ \\
     8713828 & $      6.12  \pm       2.38$ & $    8180.0   \pm     588.0$ & $      93.2  \pm       5.8$ & $    5280.0$ & $      90.3 $ \\
     8767669 & $      0.79  \pm       0.52$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8832676 & $      0.43  \pm       0.24$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8840075 & $      0.32  \pm       0.29$ & $    2220.0   \pm    1960.0$ & $       8.6  \pm       7.6$ & $         -$ & $         - $ \\
     8841307 & $      3.82  \pm       0.46$ & $      72.0   \pm       3.7$ & $           -                 $ & $      41.9$ & $         - $ \\
     8841616 & $      0.03  \pm       0.01$ & $       7.1   \pm       1.2$ & $       0.2  \pm       0.1$ & $       6.9$ & $       0.2 $ \\
     8842083 & $      0.09  \pm       0.01$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8842170 & $     19.55  \pm       5.02$ & $    1510.0   \pm     150.0$ & $           -                 $ & $    1040.0$ & $         - $ \\
     8909045 & $     29.60  \pm      26.21$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8909598 & $      0.41  \pm       0.27$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8909758 & $      7.79  \pm       2.72$ & $    2210.0   \pm     123.0$ & $           -                 $ & $     543.0$ & $         - $ \\
     8909833 & $      0.69  \pm       0.25$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8977176 & $      4.65  \pm       1.06$ & $         -                $ & $      44.6  \pm      15.8$ & $           -$ & $      32.5 $ \\
     8977179 & $      2.05  \pm       0.47$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8977559 & $     12.63  \pm      16.56$ & $    4050.0   \pm    5220.0$ & $           -                 $ & $         -$ & $         - $ \\
     8977910 & $      0.06  \pm       0.06$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     8979190 & $      0.28  \pm       0.12$ & $    5010.0   \pm    1420.0$ & $      41.2  \pm      11.8$ & $    2500.0$ & $      29.3 $ \\
     8980010 & $      0.93  \pm       0.37$ & $    4220.0   \pm    1440.0$ & $      27.3  \pm       9.4$ & $         -$ & $         - $ \\
     9046085 & $      1.62  \pm       1.00$ & $     960.0   \pm     446.0$ & $       8.0  \pm       4.6$ & $     466.0$ & $       8.0 $ \\
     9046855 & $      0.14  \pm       0.07$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9046892 & $      3.55  \pm       1.15$ & $     973.0   \pm      31.6$ & $           -                 $ & $     113.0$ & $         - $ \\
     9048032 & $      1.19  \pm       1.19$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9048114 & $      1.30  \pm       0.37$ & $   15100.0   \pm      16.4$ & $     849.0  \pm       5.6$ & $    2490.0$ & $     564.0 $ \\
     9048551 & $      1.13  \pm       0.06$ & $       0.6   \pm       0.1$ & $           -                 $ & $       0.6$ & $         - $ \\
     9048949 & $      4.66  \pm       0.79$ & $      49.0   \pm       7.4$ & $       0.3  \pm       0.1$ & $      28.4$ & $       0.3 $ \\
     9048976 & $      0.70  \pm       0.09$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9410279 & $      0.78  \pm       0.43$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9470175 & $     17.29  \pm       8.44$ & $     180.0   \pm      21.4$ & $           -                 $ & $     101.0$ & $         - $ \\
     9471538 & $     10.19  \pm       2.28$ & $    3040.0   \pm     104.0$ & $           -                 $ & $         -$ & $         - $ \\
     9532030 & $      0.51  \pm       0.25$ & $   92200.0   \pm   33800.0$ & $           -                 $ & $         -$ & $         - $ \\
     9532379 & $      3.55  \pm       0.87$ & $     326.0   \pm      13.6$ & $           -                 $ & $     157.0$ & $         - $ \\
     9532421 & $      5.30  \pm       2.80$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9532591 & $     10.62  \pm       5.39$ & $     207.0   \pm      54.1$ & $           -                 $ & $         -$ & $         - $ \\
     9532637 & $      6.51  \pm       3.92$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9532903 & $      5.06  \pm       2.85$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9533014 & $      1.97  \pm       0.95$ & $      39.1   \pm       9.3$ & $           -                 $ & $      20.7$ & $         - $ \\
     9594273 & $      4.98  \pm       1.69$ & $     208.0   \pm      18.7$ & $           -                 $ & $      51.5$ & $         - $ \\
     9594647 & $      5.56  \pm       4.52$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
     9654881 & $     32.92  \pm      12.78$ & $    9880.0   \pm     526.0$ & $           -                 $ & $    3620.0$ & $         - $ \\
     9655134 & $      3.88  \pm       1.79$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    11970692 & $    113.75  \pm      27.30$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    11971335 & $     23.96  \pm       3.91$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    12020532 & $     10.54  \pm       7.22$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    12020628 & $      5.09  \pm       1.01$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    12069262 & $      7.16  \pm       6.39$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    12118682 & $     69.36  \pm      24.01$ & $         -                $ & $           -                 $ & $         -$ & $           - $ \\
    12118993 & $     45.21  \pm       9.50$ & $     318.0   \pm      12.4$ & $           -                 $ & $     158.0$ & $         - $ \\
\hline
\end{longtable}
